High-Perceptual Quality JPEG Decoding via Posterior Sampling

JPEG is arguably the most popular image coding format, achieving high compression ratios via lossy quantization that may create visual artifacts degradation. Numerous attempts to remove these artifacts were conceived over the years, and common to most of these is the use of deterministic post-processing algorithms that optimize some distortion measure (e.g., PSNR, SSIM). In this paper we propose a different paradigm for JPEG artifact correction: Our method is stochastic, and the objective we target is high perceptual quality -- striving to obtain sharp, detailed and visually pleasing reconstructed images, while being consistent with the compressed input. These goals are achieved by training a stochastic conditional generator (conditioned on the compressed input), accompanied by a theoretically well-founded loss term, resulting in a sampler from the posterior distribution. Our solution offers a diverse set of plausible and fast reconstructions for a given input with perfect consistency. We demonstrate our scheme's unique properties and its superiority to a variety of alternative methods on the FFHQ and ImageNet datasets.

==> fig/ffhq_methods.tex <==
\colorlet{myYellow}{yellow!50!white}
\colorlet{myPink}{pink!50!white}
\colorlet{myBlue}{cyan!50!white}
\colorlet{myOrange}{orange!50!white}
\colorlet{myRed}{red!50!white}
\colorlet{myGrey}{black!30!white}


\begin{figure}[t]
\centering
\begin{tikzpicture}
\tikzset{
    every pin/.style={fill=myYellow,rectangle,rounded corners=3pt},
  }
\begin{scope}[local bounding box=graph]
\begin{groupplot}[
    group style={
        group size=1 by 3,
        horizontal sep=0pt,
        vertical sep=0pt,
    },
    width=8cm,
    height=5.5cm,
    ymin=10, ymax=25,
    xmin=0, xmax=15,
    ytick={0, 1, 3.5, ..., 13},
    xmajorgrids=true, ymajorgrids=true,
    log ticks with fixed point,
    grid style=dashed,
]

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\nextgroupplot[
	ymin=57.5, ymax=68,
	xmin=0, xmax=13,
	xtick style={draw=none},
	axis y line=box,
    axis x line*=top,
    height=3cm,
	axis y discontinuity=parallel,
	ytick={62.5, 65},
	xmajorticks=false,
]

\addplot [only marks, fill=myPink, draw=black] coordinates {
    (5.2217, 66.13762678661595)
} node[pin={[fill=myPink]0:\footnotesize Ours\=/MSE}]{};

\addplot [only marks, fill=myRed, draw=black] coordinates {
    (0.001, 65.86222994431631)
} node[pin={[fill=myRed]0:\footnotesize Bahat}]{}; 

\nextgroupplot[
	ymin=27.5, ymax=37.5,
	xmin=0, xmax=13,
	separate axis lines,
	axis y line=box,
    x axis line style={draw opacity=0},
    height=3cm,
	ytick={32.5, 35},
	xmajorticks=false,
	axis y discontinuity=parallel,
]

\addplot [only marks, fill=myBlue, draw=black] coordinates {
    (0.3203, 35.25803278273065)
} node[pin={[fill=myBlue]0:\footnotesize Ours-A}]{};                

\nextgroupplot[
	ymin=12.5, ymax=22,
	xmin=0, xmax=13,
	axis x line*=bottom,
    axis y line=box,
    ytick={15, 17.5, ..., 20},
    height=4cm,
    xlabel={\footnotesize Consistency-RMSE},
]

\addplot [mark=none] coordinates {
	(11.8848, 16.460969247391553)
	(3.5275, 15.371075465842333)
    (1.1402, 17.036795687266892)
    (0.6573, 18.316255190337376)
};

\addplot [only marks, align=center, fill=myGrey, draw=black] coordinates {
    (11.8848, 16.460969247391553)
} node[pin={[fill=myGrey, pin distance=0.2cm]270:\footnotesize $\lambda_C{=}0$}]{};

\addplot [only marks, fill=myGrey, draw=black] coordinates {
    (3.5275, 15.371075465842333)
} node[pin={[fill=myGrey, pin distance=0.1cm]270:\footnotesize $\lambda_C{=}1$}]{};

\addplot [only marks, fill=myGrey, draw=black] coordinates {
    (1.1402, 17.036795687266892)
} node[pin={[fill=myGrey, pin distance=1cm]0:\footnotesize $\lambda_C{=}5$}]{};

\addplot [only marks, fill=myGrey, draw=black] coordinates {
    (0.6573, 18.316255190337376)
} node[pin={[fill=myGrey, pin distance=2.3cm]0:\footnotesize $\lambda_C{=}10$}]{};


\addplot [only marks, fill=myYellow, draw=black] coordinates {
    (0.7481, 16.707357759891817)
} node[pin={[fill=myYellow, pin distance=0.2cm]270:\footnotesize Ours}]{};

\addplot [only marks, fill=myYellow, draw=black] coordinates {
    (0, 18.540371937003314)
} node[pin={[fill=myYellow]0:\footnotesize Ours-P}]{};       

\end{groupplot}
\end{scope}
\node (title) at ($(group c1r1.north)!0.5!(group c1r1.north)$) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {Perception-Consistency Tradeoff};
\node (ylabel) at ($(group c1r1.north west)!0.5!(group c1r3.south west)$) [left=1cm, xshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {\begin{turn}{90}\footnotesize{FID}\end{turn}};

\end{tikzpicture}
\caption{FID versus Consistency of different methods on FFHQ-128 with QF=5. By adjusting $\lambda_C$, our method exposes explicit control over the perception-consistency tradeoff of the trained estimator. Observe that when $\lambda_C$ is increased, the consistency of the estimators improves up to a point where consistency comes at the expense of perceptual quality. By carefully tuning $\lambda_C$ during training we are able to reach an estimator (Ours) with similar perceptual quality as the quality attained when using $\lambda_C{=}0$, but with a much improved consistency. The consistency of constrained methods (Ours-P, Bahat~\cite{WhatImageExplorable2021bahat}) are practically zero -- see \Cref{sec:experiments-results-ffhq} for more details.}
\label{fig:ffhq_methods}
\end{figure}

==> fig/imagenet_hero.tex <==

\begingroup
\newcolumntype{M}[1]{>{\centering\arraybackslash}m{#1}}
\setlength{\tabcolsep}{0pt} %
\renewcommand{\arraystretch}{0} %

\newlength{\hero}
\setlength{\hero}{0.3333\columnwidth}

\begin{figure}[t]
	\centering
    \begin{tabular}{c c c}
	    \footnotesize{Compressed (QF=5)} &
	    \footnotesize{Bahat~\etal~\cite{WhatImageExplorable2021bahat}} &
	    \footnotesize{Ours-P}\\
	   	\rule{0pt}{0.8ex}\\
	   	
	   	\centered{
	   	\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=3, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.065\width} 0 {.065\width} 0}, clip]{images/ours/5-imagenet/compressed/ILSVRC2012_val_00040269}};
			\spy on (0.1,0.95) in node at (0.6,-0.6);
		\end{tikzpicture}}&
		
		\centered{
	   	\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=3, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.065\width} 0 {.065\width} 0}, clip]{images/bahat/5-imagenet/fake_0/ILSVRC2012_val_00040269}};
			\spy on (0.1,0.95) in node at (0.6,-0.55);
		\end{tikzpicture}}&

		\centered{
		\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=3, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.065\width} 0 {.065\width} 0}, clip]{images/ours-p/5-imagenet/fake_0/ILSVRC2012_val_00040269}};
			\spy on (0.1,0.95) in node at (0.6,-0.55);
		\end{tikzpicture}}
		
	    \\
	    
	    \centered{
	   	\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=2.5, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.1\width} {.1\height} 0 {.1\height}}, clip]{images/ours-p/5-imagenet/compressed/ILSVRC2012_val_00049966}};
			\spy on (0.25,1) in node at (0.6,-0.75);
		\end{tikzpicture}}&
		
		\centered{
	   	\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=2.5, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.1\width} {.1\height} 0 {.1\height}}, clip]{images/bahat/5-imagenet/fake_0/ILSVRC2012_val_00049966}};
			\spy on (0.25,1) in node at (0.6,-0.75);
		\end{tikzpicture}}&

		\centered{
		\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=2.5, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.1\width} {.1\height} 0 {.1\height}}, clip]{images/ours-p/5-imagenet/fake_0/ILSVRC2012_val_00049966}};
			\spy on (0.25,1) in node at (0.6,-0.75);
		\end{tikzpicture}}
		
	    \\
	    
	    \centered{
	   	\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=2.5, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.4\width} {.1\height} 0 {.1\height}}, clip]{images/ours-p/5-imagenet/compressed/ILSVRC2012_val_00038209}};
			\spy on (0.35,0.75) in node at (0.6,-0.6);
		\end{tikzpicture}}&
		
		\centered{
	   	\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=2.5, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.4\width} {.1\height} 0 {.1\height}}, clip]{images/bahat/5-imagenet/fake_0/ILSVRC2012_val_00038209}};
			\spy on (0.35,0.75) in node at (0.6,-0.6);
		\end{tikzpicture}}&

		\centered{
		\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=2.5, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.4\width} {.1\height} 0 {.1\height}}, clip]{images/ours-p/5-imagenet/fake_0/ILSVRC2012_val_00038209}};
			\spy on (0.35,0.75) in node at (0.6,-0.6);
		\end{tikzpicture}}
		
	    \\
	    
	    \centered{
	   	\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=1.75, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.048\width} {.088\height} {.2\width} {.088\height}}, clip]{images/ours-p/5-imagenet/compressed/ILSVRC2012_val_00044751}};
			\spy on (-0.9,0.65) in node at (0.6,-0.35);
		\end{tikzpicture}}&
		
		\centered{
	   	\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=1.75, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.048\width} {.088\height} {.2\width} {.088\height}}, clip]{images/bahat/5-imagenet/fake_0/ILSVRC2012_val_00044751}};
			\spy on (-0.9,0.65) in node at (0.6,-0.35);
		\end{tikzpicture}}&

		\centered{
		\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=1.75, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={{.048\width} {.088\height} {.2\width} {.088\height}}, clip]{images/ours-p/5-imagenet/fake_0/ILSVRC2012_val_00044751}};
			\spy on (-0.9,0.65) in node at (0.6,-0.35);
		\end{tikzpicture}}
		
	    \\
	    
	    \centered{
	   	\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=2.5, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={0 0 0 0}, clip]{images/ours-p/5-imagenet/compressed/ILSVRC2012_val_00047041}};
			\spy on (0.45,0.8) in node at (0.6,-0.6);
		\end{tikzpicture}}&
		
		\centered{
	   	\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=2.5, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={0 0 0 0}, clip]{images/bahat/5-imagenet/fake_0/ILSVRC2012_val_00047041}};
			\spy on (0.45,0.8) in node at (0.6,-0.6);
		\end{tikzpicture}}&

		\centered{
		\begin{tikzpicture}[
	   		baseline=-2.45,
	   		spy using outlines={magnification=2.5, circle, height=1.5cm, width=1.5cm, yellow, every spy on node/.append style={thick}, connect spies},
	   		]
			\node[inner sep=0pt]{\adjincludegraphics[width=\hero, trim={0 0 0 0}, clip]{images/ours-p/5-imagenet/fake_0/ILSVRC2012_val_00047041}};
			\spy on (0.45,0.8) in node at (0.6,-0.6);
		\end{tikzpicture}}
		
	    \\
	    
	    \rule{0pt}{1.75ex}\\
	    
    \end{tabular}
	\caption{Reconstruction examples of highly compressed JPEG images using \cite{WhatImageExplorable2021bahat} and our proposed method.
	Our method produces stochastic outputs, all of which are perfectly consistent with the compressed image, like \cite{WhatImageExplorable2021bahat}, but with far better perceptual quality.
	}
	\label{fig:imagenet_hero}
\end{figure}
\endgroup



==> fig/imagenet_methods.tex <==
\colorlet{myYellow}{yellow!50!white}
\colorlet{myGreen}{green!50!white}
\colorlet{myPink}{pink!50!white}
\colorlet{myOrange}{orange!50!white}
\colorlet{myRed}{red!50!white}
\colorlet{myGrey}{black!30!white}
\definecolor{mypink2}{RGB}{219, 48, 122}

\definecolor{myblue1}{HTML}{a6cee3}
\definecolor{myblue2}{HTML}{1f78b4}
\definecolor{mygreen1}{HTML}{b2df8a}
\definecolor{mygreen2}{HTML}{33a02c}
\definecolor{myred1}{HTML}{ff7f00}
\definecolor{myred2}{HTML}{e31a1c}
\definecolor{myorange}{HTML}{fdbf6f}
\definecolor{myyellow}{HTML}{f2bd9e}

\begin{figure*}[t]
\centering
\begin{tikzpicture}
\tikzset{
    every pin/.style={fill=myYellow,rectangle,rounded corners=3pt},
  }
\begin{scope}[local bounding box=graph]
\begin{groupplot}[
	group style={
        group size=3 by 1,
        horizontal sep=1.35cm,
    },
    width=6.2cm,
    height=5cm,
    xmin=0, xmax=55,
    xlabel={\footnotesize QF},
    xtick={5, 10, 20, ..., 50},
    xmajorgrids=true, ymajorgrids=true,
    log ticks with fixed point,
    grid style=dashed,
    legend style ={
        draw=white, 
        fill=white,
        legend columns=4,
        at={(0.5, -0.25)}, anchor=north
    },
    legend cell align={left},
]

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\nextgroupplot[
	ylabel={\footnotesize FID},
    ytick={0, 5, 10, 20, ..., 50},
]

\addplot [thick, color=myorange] coordinates {
	(0, 2.6721683805157)
	(55, 2.6721683805157)
};

\addplot [thick, mark=halfsquare right*, color=mygreen2] table[x=QF, y=FID] {fig/imagenet_methods/qgac_regression.csv};

\addplot [thick, mark=halfsquare left*, color=mygreen1] table[x=QF, y=FID] {fig/imagenet_methods/qgac_merp.csv};

\addplot [thick, mark=square*, color=myred2] table[x=QF, y=FID] {fig/imagenet_methods/bahat.csv};

\addplot [thick, mark=pentagon*, color=myyellow] table[x=QF, y=FID] {fig/imagenet_methods/fbcnn.csv};

\addplot [thick, mark=diamond*, color=myred1] table[x=QF, y=FID] {fig/imagenet_methods/swinir.csv};


\addplot [thick, mark=*, color=myblue2] table[x=QF, y=FID] {fig/imagenet_methods/ours.csv};

\addplot [thick, mark=triangle*, mark options={solid}, color=myblue1, dashed] table[x=QF, y=FID] {fig/imagenet_methods/ours_p.csv};

\nextgroupplot[
	ymax=4.2,
	ylabel={\footnotesize Consistency-RMSE},
    ytick={0, ..., 10},
]

\addplot [thick, color=myorange] coordinates {
	(0, 0)
	(55, 0)
};
\label{GT}

\addplot [thick, mark=halfsquare right*, color=mygreen2] table[x=QF, y=RMSE] {fig/imagenet_methods/qgac_regression.csv};
\label{QGAC}

\addplot [thick, mark=halfsquare left*, color=mygreen1] table[x=QF, y=RMSE] {fig/imagenet_methods/qgac_merp.csv};
\label{QGAC-GAN}

\addplot [thick, mark=pentagon*, color=myyellow] table[x=QF, y=RMSE] {fig/imagenet_methods/fbcnn.csv};
\label{FBCNN}

\addplot [thick, mark=diamond*, color=myred1] table[x=QF, y=RMSE] {fig/imagenet_methods/swinir.csv};
\label{SwinIR}

\addplot [thick, mark=square*, color=myred2] table[x=QF, y=RMSE] {fig/imagenet_methods/bahat.csv};
\label{Bahat}

\addplot [thick, mark=*, color=myblue2] table[x=QF, y=RMSE] {fig/imagenet_methods/ours.csv};
\label{Ours}

\addplot [thick, mark=triangle*, mark options={solid}, color=myblue1, dashed] table[x=QF, y=RMSE] {fig/imagenet_methods/ours_p.csv};
\label{Ours-P}

\nextgroupplot[
	ylabel={\footnotesize PSNR},
    ytick={1, 3, ..., 40},
]

\addplot [thick, mark=diamond*, color=myred1] table[x=QF, y=PSNR] {fig/imagenet_methods/swinir.csv};

\addplot [thick, mark=diamond*, color=myyellow] table[x=QF, y=PSNR] {fig/imagenet_methods/fbcnn.csv};

\addplot [thick, mark=halfsquare right*, color=mygreen2] table[x=QF, y=PSNR] {fig/imagenet_methods/qgac_regression.csv};

\addplot [thick, mark=halfsquare left*, color=mygreen1] table[x=QF, y=PSNR] {fig/imagenet_methods/qgac_merp.csv};

\addplot [thick, mark=square*, color=myred2] table[x=QF, y=PSNR] {fig/imagenet_methods/bahat.csv};

\addplot [thick, mark=*, color=myblue2] table[x=QF, y=PSNR] {fig/imagenet_methods/ours.csv};

\addplot [thick, mark=triangle*, mark options={solid}, color=myblue1, dashed] table[x=QF, y=PSNR] {fig/imagenet_methods/ours_p.csv};

\end{groupplot}

\matrix [
 matrix of nodes,
 nodes={anchor=north},
 anchor=north,
 at={([shift={(0,-1)}]$(group c1r1.south)!0.5!(group c3r1.south)$)},
 fill=white,
 draw,
 inner sep=2pt,
 row sep=2pt,
 column sep=4pt,
] {
\scriptsize{\ref{GT} Ground-Truth} &
\scriptsize{\ref{QGAC} QGAC~\cite{QuantizationGuidedJPEG2020ehrlich}} &
\scriptsize{\ref{QGAC-GAN} QGAC-GAN~\cite{QuantizationGuidedJPEG2020ehrlich}} &
\scriptsize{\ref{SwinIR} SwinIR~\cite{SwinIRImageRestoration2021lianga}} &
\scriptsize{\ref{FBCNN} FBCNN~\cite{FlexibleBlindJPEG2021jiang}} &
\scriptsize{\ref{Bahat} Bahat~\cite{WhatImageExplorable2021bahat}} &
\scriptsize{\ref{Ours} Ours} &
\scriptsize{\ref{Ours-P} Ours-P} \\
};

\end{scope}
\node (title) at ($(group c1r1.north)!0.5!(group c3r1.north)$) [above, yshift=\pgfkeysvalueof{/pgfplots/every axis title shift}] {\large ImageNet-ctest10k};

\end{tikzpicture}
\caption{FID, Consistency and PSNR results of different methods on ImageNet-ctest10k across multiple QFs. By using explicit control over the perception-consistency tradeoff and by avoiding the perception-distortion tradeoff, our method provides SoTA FID results across a wide-range of QFs while being consistent with the compressed inputs.
Each method is evaluated only on QFs it was trained on.
The consistency of Ours-P and Bahat are practically zero -- see \Cref{sec:experiments-results-ffhq} for more details.}
\label{fig:imagenet_methods}
\end{figure*}
